Solving Image PDEs with a Shallow Network

Partial differential equations (PDEs) are typically used as models of physical processes but are also of great interest in PDE-based image processing. However, when it comes to their use in imaging, conventional numerical methods for solving PDEs tend to require very fine grid resolution for stability, and as a result have impractically high computational cost. This work applies BLADE (Best Linear Adaptive Enhancement), a shallow learnable filtering framework, to PDE solving, and shows that the resulting approach is efficient and accurate, operating more reliably at coarse grid resolutions than classical methods. As such, the model can be flexibly used for a wide variety of problems in imaging.

==> images/advection-diffusion-rmse.tikz <==
% TikZ Figure: Basic BLADE network structure.

\begin{tikzpicture}[xscale=0.85,yscale=26]

\pgfdeclareplotmark{t}
{
  \pgftransformresetnontranslations
  \pgftransformscale{0.038} % This value controls marker size
  \fill (210:1.5cm) -- (330:1.5cm) -- (90:1.5cm);
}
\pgfdeclareplotmark{o}
{
  \pgftransformresetnontranslations
  \pgftransformscale{0.038} % This value controls marker size
  \fill (0,0) circle (1.16);
}
\pgfdeclareplotmark{x}
{
  \pgftransformresetnontranslations
  \pgftransformscale{0.038} % This value controls marker size
  \draw [line width=0.85pt,line cap=round]
  (-1,1) -- (1,-1) (-1,-1) -- (1,1);
}

\draw (8.0405,0) -- (0,0) node [midway,below=10pt] {\small Time (s)} 
-- (0,0.105) node [near end,left=33pt, rotate=90] {\small RMSE};

\foreach \x in {0, 2, 4, 6, 8} {
  \draw [xshift=\x cm] (0,0) node [below] {\scriptsize $\x$} -- +(0,0.0769pt);
}
\foreach \y in {0, 0.025, 0.050, 0.075, 0.100} {
  \draw [yshift=\y cm] (0,0) node [left] {\scriptsize $\y$} -- +(2.35pt,0);
}

% Basline
\draw [semithick,PlotColorD] plot [smooth,mark=t,mark repeat=3] coordinates {(0.0000,0.0000) (0.1237,0.0043) (0.2474,0.0085) (0.3711,0.0128) (0.4948,0.0174) (0.6185,0.0223) (0.7422,0.0273) (0.8659,0.0324) (0.9896,0.0376) (1.1133,0.0430) (1.2370,0.0485) (1.3607,0.0539) (1.4844,0.0590) (1.6081,0.0637) (1.7318,0.0680) (1.8555,0.0721) (1.9792,0.0759) (2.1029,0.0796) (2.2266,0.0831) (2.3503,0.0863) (2.4740,0.0891) (2.5977,0.0916) (2.7214,0.0937) (2.8451,0.0955) (2.9688,0.0970) (3.0925,0.0984) (3.2162,0.0996) (3.3399,0.1006) (3.4636,0.1014) (3.5873,0.1021) (3.7110,0.1026) (3.8347,0.1029) (3.9584,0.1032) (4.0821,0.1034) (4.2058,0.1035) (4.3295,0.1035) (4.4532,0.1035) (4.5769,0.1033) (4.7006,0.1031) (4.8243,0.1028) (4.9480,0.1025) (5.0717,0.1021) (5.1954,0.1016) (5.3191,0.1012) (5.4428,0.1007) (5.5665,0.1003) (5.6902,0.0998) (5.8139,0.0994) (5.9376,0.0990) (6.0613,0.0986) (6.1850,0.0982) (6.3087,0.0978) (6.4324,0.0975) (6.5561,0.0971) (6.6798,0.0966) (6.8035,0.0962) (6.9272,0.0958) (7.0509,0.0953) (7.1746,0.0949) (7.2983,0.0944) (7.4220,0.0939) (7.5457,0.0934) (7.6694,0.0929) (7.7931,0.0924) (7.9168,0.0919) (8.0405,0.0919)};

% One filter
\draw [semithick,PlotColorB] plot [smooth,mark=x,mark repeat=3,mark phase=2] coordinates {(0.0000,0.0000) (0.1237,0.0041) (0.2474,0.0079) (0.3711,0.0117) (0.4948,0.0154) (0.6185,0.0200) (0.7422,0.0253) (0.8659,0.0309) (0.9896,0.0366) (1.1133,0.0420) (1.2370,0.0467) (1.3607,0.0507) (1.4844,0.0542) (1.6081,0.0570) (1.7318,0.0592) (1.8555,0.0610) (1.9792,0.0624) (2.1029,0.0635) (2.2266,0.0642) (2.3503,0.0646) (2.4740,0.0649) (2.5977,0.0650) (2.7214,0.0651) (2.8451,0.0650) (2.9688,0.0648) (3.0925,0.0647) (3.2162,0.0644) (3.3399,0.0642) (3.4636,0.0639) (3.5873,0.0636) (3.7110,0.0632) (3.8347,0.0629) (3.9584,0.0625) (4.0821,0.0621) (4.2058,0.0617) (4.3295,0.0613) (4.4532,0.0608) (4.5769,0.0604) (4.7006,0.0600) (4.8243,0.0595) (4.9480,0.0590) (5.0717,0.0585) (5.1954,0.0579) (5.3191,0.0574) (5.4428,0.0568) (5.5665,0.0563) (5.6902,0.0557) (5.8139,0.0552) (5.9376,0.0547) (6.0613,0.0542) (6.1850,0.0537) (6.3087,0.0533) (6.4324,0.0528) (6.5561,0.0523) (6.6798,0.0519) (6.8035,0.0515) (6.9272,0.0511) (7.0509,0.0508) (7.1746,0.0504) (7.2983,0.0501) (7.4220,0.0498) (7.5457,0.0495) (7.6694,0.0493) (7.7931,0.0490) (7.9168,0.0488) (8.0405,0.0486)};

% BLADE
\draw [semithick,PlotColorA] plot [smooth,mark=o,mark repeat=3, mark phase=3] coordinates {(0.0000,0.0000) (0.1237,0.0049) (0.2474,0.0083) (0.3711,0.0112) (0.4948,0.0135) (0.6185,0.0158) (0.7422,0.0185) (0.8659,0.0214) (0.9896,0.0247) (1.1133,0.0279) (1.2370,0.0309) (1.3607,0.0338) (1.4844,0.0364) (1.6081,0.0387) (1.7318,0.0407) (1.8555,0.0425) (1.9792,0.0442) (2.1029,0.0457) (2.2266,0.0469) (2.3503,0.0479) (2.4740,0.0488) (2.5977,0.0496) (2.7214,0.0504) (2.8451,0.0510) (2.9688,0.0517) (3.0925,0.0524) (3.2162,0.0530) (3.3399,0.0537) (3.4636,0.0542) (3.5873,0.0547) (3.7110,0.0551) (3.8347,0.0556) (3.9584,0.0559) (4.0821,0.0562) (4.2058,0.0565) (4.3295,0.0567) (4.4532,0.0569) (4.5769,0.0571) (4.7006,0.0573) (4.8243,0.0575) (4.9480,0.0576) (5.0717,0.0577) (5.1954,0.0577) (5.3191,0.0578) (5.4428,0.0578) (5.5665,0.0579) (5.6902,0.0579) (5.8139,0.0579) (5.9376,0.0579) (6.0613,0.0579) (6.1850,0.0579) (6.3087,0.0579) (6.4324,0.0578) (6.5561,0.0578) (6.6798,0.0578) (6.8035,0.0577) (6.9272,0.0577) (7.0509,0.0577) (7.1746,0.0578) (7.2983,0.0578) (7.4220,0.0578) (7.5457,0.0579) (7.6694,0.0579) (7.7931,0.0580) (7.9168,0.0580) (8.0405,0.0581)};

% Legend
\begin{scope}[xshift=4.2cm,yshift=0.037cm,xscale=0.28,yscale=0.012]
\draw [semithick,PlotColorD,yshift=0cm]
plot [mark=t,mark repeat=2,mark phase=2] coordinates
{(0,0) (1,0) (2,0)} node [right,black]
{\scriptsize Baseline};

\draw [semithick,PlotColorB,yshift=-1cm]
plot [mark=x,mark repeat=2,mark phase=2] coordinates
{(0,0) (1,0) (2,0)} node [right,black]
{\scriptsize One filter};

\draw [semithick,PlotColorA,yshift=-2cm]
plot [mark=o,mark repeat=2,mark phase=2] coordinates
{(0,0) (1,0) (2,0)} node [right,black]
{\scriptsize BLADE};
\end{scope}

\end{tikzpicture}


==> images/blade-basic-net.tikz <==
% TikZ Figure: Basic BLADE network structure.

\begin{tikzpicture}[>=latex,scale=1.4]

\coordinate [xshift=4pt] (boxtl) at (-3.4,0.85);
\coordinate [xshift=-4pt] (boxtr) at (3.4,0.85);

\draw [draw=orange!75] (-0.7,1.25) -- (boxtl)
  (0.7,1.25) -- (boxtr);

\fill [rounded corners=4pt,draw=orange!75,fill=orange!15]
(-3.4,-1.65) rectangle (3.4,0.85);

\node (Blade) at (0,1.5) [draw=black,fill=PlotColorB!50,rectangle,rounded corners=2pt,inner sep=5pt] {\small$\operatorname{BLADE}$};
\draw [<-] (Blade) -- +(-3em,0) node [left] {\small $\vphantom{x}\smash{\vv{z}}$};
\draw [->] (Blade) -- +(3em,0) node [right] {\small $\vphantom{x}\smash{\vv{\Hat{u}}}$}; 

\begin{scope}[xshift=1.2mm,yshift=-1mm]
\node (selector) at (-0.9,-0.8) [draw=black,fill=gray!30,rectangle,rounded corners=2pt] {\small $s(i)$};
\node (switch) at (-0.25,0) [fill, circle,inner sep=0.9pt] {};
\coordinate (join) at (1.4, 0);


\draw (switch) -- +(-5.2em,0) node [left, xshift=0.8em, yshift=-1ex, align=center,text width=5em,inner sep=0pt] 
{\small $\vv{R}_i \vv{z}$ \\[-2pt] \footnotesize input patch};
\draw [rounded corners=2pt] (-1.65,0) -- (-1.65,-0.8) [->] -- (selector);
\draw [rounded corners=2pt] (selector) -- (-0.25,-0.8) [->] -- (switch);

\node (h0) at (0.85,0.48) [draw=black,fill=PlotColorA!40,rectangle,rounded corners=2pt] {\small$\vv{h}^0$};
\node (h1) [yshift=-0.6cm] at (0.85,0.48) [draw=black,fill=PlotColorA!40,rectangle,rounded corners=2pt] {\small$\vv{h}^1$};
\node (h2) [yshift=-1.2cm] at (0.85,0.48) [draw=black,fill=PlotColorA!40,rectangle,rounded corners=2pt] {\small$\vv{h}^2$};

\foreach \k in {-1, 0, 1} {
  \fill [yshift=-1.8cm,xshift=0.85cm,yshift=0.54cm,scale=0.14] (0,\k cm) circle (4.8pt);
}
\draw (join) -- +(0,-9mm);
\draw [dash pattern=on 1.7pt off 1.3pt] (join) ++(0,-9mm) -- +(0,-12pt);

\draw [thick,gray,xshift=-0.25cm] (-35:5mm) arc (-35:35:5mm);
\draw [shorten >=3.5pt] (switch) -- (h0);

\draw [rounded corners=2pt] (h0) -- (h0-|join) -- (join);
\draw [rounded corners=2pt] (h1) -- (h1-|join) -- (join);
\draw [rounded corners=2pt] (h2) -- (h2-|join) -- (join);
\draw [->] (join) -- (2,0) node [right,xshift=-0.85em,yshift=-1ex,align=center, text width=4em, inner sep=0pt] 
{\small $\Hat{\vv{u}}_i$ \\[-2pt] \footnotesize output pixel};
\end{scope}

\end{tikzpicture}


==> images/blade-dt-model-midpoint.tikz <==
% TikZ Figure: BLADE model using midpoint time integration.

\begin{tikzpicture}[>=latex,xscale=0.95,scale=1.2]


\node (Blade) at (0.1,0) [draw=black,fill=PlotColorB!50,rectangle,rounded corners=2pt,inner sep=4pt,rotate=90] {\small$\operatorname{BLADE}$};
\coordinate (below) at (0,-0.9);
\node (dtscale) at (0.75,0) [draw=black,fill=gray!30,circle,inner sep=0.5pt] {\footnotesize $\tfrac{\dt}{2}$};
\node (adder) at (1.5,0) [draw=black,fill=gray!30,circle,inner sep=1pt] {\small\bf +};

\draw [->] (-0.85,0) node [left,inner sep=0pt] {$\smash{\vv{u}^{(k)}}\vphantom{x}$} -- (Blade);

\draw (Blade) -- (dtscale);
\draw [->] (dtscale) -- (adder);
     
\draw [rounded corners=2pt] (-0.4,0) -- +(0,-0.9) -- (below);
\draw [->,rounded corners=2pt] (below) -- (below-|adder) -- (adder);

\node (Blade2) at (2.27,0) [draw=black,fill=PlotColorB!50,rectangle,rounded corners=2pt,inner sep=4pt,rotate=90] {\small$\operatorname{BLADE}$};
\coordinate (below2) at (0,-1.1);
\node (dtscale2) at (2.85,0) [draw=black,fill=gray!30,circle,inner sep=0.5pt] {\footnotesize $\dt$};
\node (adder2) at (3.5,0) [draw=black,fill=gray!30,circle,inner sep=1pt] {\small\bf +};

\draw [->] (adder) -- (Blade2);
\draw (Blade2) -- (dtscale2);
\draw [->] (dtscale2) -- (adder2);

\draw [rounded corners=2pt] (-0.6,0) -- +(0,-1.1) -- (below2);
\draw [->,rounded corners=2pt] (below2) -- (below2-|adder2) -- (adder2);

\draw [->] (adder2) -- +(5.8mm,0) node [right,inner sep=2.5pt]
{$\smash{\Hat{\vv{u}}^{(k+1)}}\vphantom{x}$};

\end{tikzpicture}


==> images/blade-dt-model.tikz <==
% TikZ Figure: BLADE-based sequence model for solving PDEs.

\begin{tikzpicture}[>=latex,scale=1.2]

\node (Blade) at (0,0) [draw=black,fill=PlotColorB!50,rectangle,rounded corners=2pt,inner sep=5.2pt] {\small$\operatorname{BLADE}$};
\coordinate (below) at (0,-0.7);
\node (dudt) at (1.1,0) [right, inner sep=1pt] {$\smash{\Hat{\partial_t u}}\vphantom{x}$};
\node (dtscale) at (2.05,0) [draw=black,fill=gray!30,circle,inner sep=0.5pt] {\footnotesize $\dt$};
\node (adder) at (2.7,0) [draw=black,fill=gray!30,circle,inner sep=1pt] {\small\bf +};

\draw [<-] (Blade) -- +(-3.5em,0) node [left] {$\smash{\Hat{\vv{u}}^{(k)}}\vphantom{x}$};
\draw [->] (Blade) -- (dudt);
\draw [->] (dudt) -- (dtscale) -- (adder);
\draw [->] (adder) -- +(1.7em,0) node [right] {$\smash{\Hat{\vv{u}}^{(k+1)}}\vphantom{x}$};

\draw [rounded corners=2pt] (-3em,0) -- +(0,-0.7) -- (below);
\draw [->,rounded corners=2pt] (below) -- (below-|adder) -- (adder);

\end{tikzpicture}


==> images/blade-flux-model.tikz <==
% TikZ Figure: BLADE flux model.

\begin{tikzpicture}[>=latex,scale=1.2]

\node (Bladex) at (0,0.32) [draw=black,fill=PlotColorB!50,rectangle,rounded corners=2pt,inner sep=4pt] {\small$\operatorname{BLADE}^x$};
\node (Bladey) at (0,-0.32) [draw=black,fill=PlotColorB!50,rectangle,rounded corners=2pt,inner sep=4pt] {\small$\operatorname{BLADE}^y$};
\coordinate (below) at (0,-0.9);
\node (gx) at (1.1,0.32) [right, inner sep=1pt] {$\smash{\Hat{\vv{g}}^x}\vphantom{x}$};
\node (gy) at (1.1,-0.32) [right, inner sep=1pt] {$\smash{\Hat{\vv{g}}^y}\vphantom{x}$};
\node (fluxeq) at (2.45,0) [draw=black,fill=gray!30,rectangle,rounded corners=2pt,inner sep=4pt,align=center,text width=9mm]
{\small Eq. \\[-2pt] (\ref{e:fluxeq})};

\node (dtscale) at (3.35,0) [draw=black,fill=gray!30,circle,inner sep=0.5pt] {\footnotesize $\dt$};
\node (adder) at (4.1,0) [draw=black,fill=gray!30,circle,inner sep=1pt] {\small\bf +};

\draw [rounded corners=2pt] 
(-4em,0) node [left] {$\smash{\Hat{\vv{u}}^{(k)}}\vphantom{x}$}
-- (-3em,0) -- (-3em,0.32) [->] -- (Bladex);
\draw [->] (Bladex) -- (gx);
\draw [->,shorten >=6mm] (gx) -- (gx-|fluxeq);
\draw [rounded corners=2pt] 
(-4em,0) -- (-3em,0) -- (-3em,-0.32) [->] -- (Bladey);
\draw [->] (Bladey) -- (gy);
\draw [->,shorten >=6mm] (gy) -- (gy-|fluxeq);

\draw [->] (fluxeq) -- (dtscale) -- (adder);
\draw [->] (adder) -- +(1.7em,0) node [right] {$\smash{\Hat{\vv{u}}^{(k+1)}}\vphantom{x}$};

\draw [rounded corners=2pt] (-3.5em,0) -- +(0,-0.9) -- (below);
\draw [->,rounded corners=2pt] (below) -- (below-|adder) -- (adder);

\end{tikzpicture}


==> images/blade-linearized-bce-model.tikz <==
% TikZ Figure: BLADE model based on linearization of the brightness constancy equation.

\begin{tikzpicture}[>=latex]

\node (Bladex) at (0,0.32) [draw=black,fill=PlotColorB!50,rectangle,rounded corners=2pt,inner sep=4pt] {\small$\operatorname{BLADE}^x$};
\node (Bladey) at (0,-0.32) [draw=black,fill=PlotColorB!50,rectangle,rounded corners=2pt,inner sep=4pt] {\small$\operatorname{BLADE}^y$};
\coordinate (below) at (0,-0.9);

\node (scalex) at (1.4,0.32) [draw=black,fill=gray!30,circle,inner sep=1pt] {\footnotesize $\delta^x$};

\node (scaley) at (1.4,-0.32) [draw=black,fill=gray!30,circle,inner sep=1pt] {\footnotesize $\delta^y$};

\node (adder) at (2.3,0) [draw=black,fill=gray!30,circle,inner sep=1pt] {\small\bf +};

\draw [rounded corners=2pt] 
(-4em,0) node [left] {$\smash{\vv{u}}\vphantom{x}$}
-- (-3em,0) -- (-3em,0.32) [->] -- (Bladex);
\draw [rounded corners=2pt] 
(-3em,0) -- (-3em,-0.32) [->] -- (Bladey);

\draw [->] (Bladex) -- (scalex);
\draw [->] (Bladey) -- (scaley);

\draw [rounded corners=2pt] 
(scalex) -- (1.85,0.32) [->] -- (adder);
\draw [rounded corners=2pt] 
(scaley) -- (1.85,-0.32) [->] -- (adder);

\draw [->] (adder) -- +(1.7em,0) node [right] {$\smash{\Tilde{\vv{u}}}\vphantom{x}$};

\draw [rounded corners=2pt] (-3.5em,0) -- +(0,-0.9) -- (below);
\draw [->,rounded corners=2pt] (below) -- (below-|adder) -- (adder);

\end{tikzpicture}



==> images/blade-multiple-steps-net.tikz <==
% TikZ Figure: BLADE model as N-layer deep network.

\begin{tikzpicture}[>=latex,scale=1.2]

\draw [->] (-0.68,0) node [left,inner sep=0pt] {$\smash{\vv{u}^{(0)}}\vphantom{x}$} -- +(4mm,0);

\foreach \x in {0, 1, 2} {
  \fill [xshift=1.98*1cm,xshift=1.1cm,xshift=5.8mm] (0.17*\x cm,0) circle (0.75pt);
}
\draw [->,xshift=1.98*2.4cm] (-0.6,0) -- +(3.3mm,0);

\draw [->] (1.2,0) -- +(5mm,0);
\draw [xshift=1.98cm] (1.17,0) -- +(3.5mm,0);
\draw [->,xshift=2.4*1.98cm] (1.2,0) -- +(5.3mm,0) node [right,inner sep=2.5pt]
{$\smash{\Hat{\vv{u}}^{(N)}}\vphantom{x}$};

\foreach \x in {0, 1, 2.4} {
  \begin{scope}[xshift=1.98*\x cm]
  \node (Blade) at (0,0) [draw=black,fill=PlotColorB!50,rectangle,rounded corners=2pt,inner sep=4pt,rotate=90] {\small$\operatorname{BLADE}$};
  \coordinate (below) at (0,-0.9);
  \node (dtscale) at (0.6,0) [draw=black,fill=gray!30,circle,inner sep=0.5pt] {\footnotesize $\dt$};
  \node (adder) at (1.24,0) [draw=black,fill=gray!30,circle,inner sep=1pt] {\small\bf +};

%  \draw [<-] (Blade) -- +(-3.5em,0) node [left] {$\smash{\Hat{\vv{u}}^{(k)}}\vphantom{x}$};
  \draw (Blade) -- (dtscale);
  \draw [->] (dtscale) -- (adder);
%  \draw [->] (adder) -- +(1.7em,0) node [right] {$\smash{\Hat{\vv{u}}^{(k+1)}}\vphantom{x}$};
  
   
  \draw [rounded corners=2pt] (-1.2em,0) -- +(0,-0.9) -- (below);
  \draw [->,rounded corners=2pt] (below) -- (below-|adder) -- (adder);
  \end{scope}
}

\end{tikzpicture}


==> images/resampling_training_preparation.tikz <==
% TikZ Figure: Generation of training data for BLADE resampling.

\begin{tikzpicture}[>=latex]

\node (hr) at (0,0) [inner sep=1pt] {\includegraphics[width=12mm]{images/wheel_hr_4x.png}};

\draw (-0.7,0) node [left] {\scriptsize HR image};

\node (shift) at (1.6,-1.2) [draw,rectangle,rounded corners=2pt,
text width=16mm,align=center,inner sep=5pt,fill=gray!30] {\small Translate};

\node (psf1) at (2.4,0) [draw,rectangle,rounded corners=2pt,
text width=4mm,align=center,inner sep=5pt,fill=gray!30] {\small $\smash{\varphi}\vphantom{x}$};
\node (sub1) at (3.4,0) [draw,rectangle,rounded corners=2pt,
text width=4mm,align=center,inner sep=5pt,fill=gray!30] {\small $\smash{\downarrow}\vphantom{x}$};

\node (psf2) at (2.4,-2) [draw,rectangle,rounded corners=2pt,
text width=4mm,align=center,inner sep=5pt,fill=gray!30] {\small $\smash{\varphi}\vphantom{x}$};
\node (sub2) at (3.4,-2) [draw,rectangle,rounded corners=2pt,
text width=4mm,align=center,inner sep=5pt,fill=gray!30] {\small $\smash{\downarrow}\vphantom{x}$};

\node (lr) at (4.8,0) [inner sep=1pt] {\includegraphics[width=12mm]{images/wheel_lr_4x.png}};
\draw (6.6,0) node [right,centered,text width=18mm] {\scriptsize LR image};

\node (shifted_lr) at (4.8,-2) [inner sep=1pt] {\includegraphics[width=12mm]{images/wheel_lr_shifted_4x.png}};
\draw (6.6,-2) node [right,centered,text width=18mm] {\scriptsize Translated \\[-0.9ex] LR image};

\draw [->] (hr) -- (psf1);
\draw [->] (hr-|shift) -- (shift);
\draw [->, rounded corners=2pt] (shift) -- (shift|-psf2) -- (psf2);


\draw [->] (psf1) -- (sub1) -- (lr);
\draw [->] (psf2) -- (sub2) -- (shifted_lr);

    
\end{tikzpicture}


==> images/target_frame_sequence.tikz <==
% TikZ Figure: Generation of a target frame sequence.

\begin{tikzpicture}[>=latex,scale=1.1]

\node (solver) at (-1.84,0.3) [draw,rectangle,rounded corners=2pt,
text width=15mm,align=center,inner sep=5pt,fill=gray!30] {\small Reference solver};

\node (init) at (solver) [xshift=-5.5em,inner sep=0pt] {\includegraphics[width=13.2mm]{images/target_hr_0000.png}};

\draw [->,shorten <=1pt] (init) -- (solver);
\draw [->] (solver) -- +(3.5em,0);

\draw (-3.76,-0.45) node [below,align=center,text width=20mm] {\scriptsize High-res initial \\[-4pt] condition};

\foreach \x/\f in {8/0012, 7/0010, 6/0008, 5/0004, 4/0003, 3/0002, 2/0001, 1/0000, 0/0000} {
  \begin{scope}[xshift=\x*3.7mm,xscale=0.9]       
  \pgftransformyslant{-0.4}
  \draw (0,0) node[yslant=-0.4,xscale=0.9] {\includegraphics[width=12mm]{images/target_hr_\f.png}}; 
  \end{scope}
}

\foreach \y in {0, -2.1, -4.2}  {
  \foreach \x in {0, 1, 2} {
    \fill [xshift=3.58cm] (0.135*\x cm,\y cm) circle (0.72pt);
  }
}

\foreach \x/\f in {8/0012, 4/0003, 0/0000} {
  \begin{scope}[yshift=-2.1cm,xshift=\x*3.7mm,xscale=0.9]
  \draw [->] (0,12.5mm) -- (0,6.5mm);
  \pgftransformyslant{-0.4}
  \draw (0,0) node[yslant=-0.4,xscale=0.9] {\includegraphics[width=12mm]{images/target_hr_\f.png}}; 
  \end{scope}
}

\foreach \x/\f\k in {8/0012/2, 4/0003/1, 0/0000/0} {
  \begin{scope}[yshift=-4.15cm,xshift=\x*3.7mm,xscale=0.9] 
  \draw [->] (0,12.5mm) -- (0,6.5mm);
  \pgftransformyslant{-0.4}
  \draw (0,0) node[yslant=-0.4,xscale=0.9] {\includegraphics[width=12mm]{images/target_lr_\f.png}}; 
  \draw (0,-0.7) node [below] {\small $\vv{u}^{(\k)}$};
  \end{scope}
}


\draw (1.52,-1.1) node [inner sep=0.5pt,fill=white] {\small Subsample time};

\draw (1.52,-3.15) node [inner sep=0.5pt,fill=white] {\small Coarsen space};

    
\end{tikzpicture}

